Geometrical Constraints on the Hot Spot in Beta Lyrae

We present results from six years of recalibrated and new spectropolarimetric data taken with the University of Wisconsin's Half-Wave Spectropolarimeter (HPOL) and six years of new data taken with the photoelastic modulating polarimeter (PEMP) at the Flower and Cook Observatory. Combining these data with polarimetric data from the literature allows us to characterize the intrinsic BVRI polarized light curves. A repeatable discrepancy of 0.245 days (approximately 6 hours) between the secondary minima in the total light curve and the polarization curve in the V band, with similar behavior in the other bands, may represent the first direct evidence for an accretion hot spot on the disk edge.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tablewidth{0pt}
\tablecaption{Date and Phase Information for Midpoints of the HPOL $\beta$ Lyrae and $\beta$ Lyrae B Observations \label{betLyrObs}}
\tablehead{
\colhead{Date}           &\colhead{HJD - 2,400,000}      &
\colhead{Phase\tablenotemark{a}} }
\startdata
\multicolumn{3}{l}{$\beta$ Lyr Reticon (through HNF; recalibrated):}\\
\hspace{3mm} 1992 Sep 30		&48895.71	&0.661			\\
\hspace{3mm} 1992 Oct 6			&48901.67	&0.121			\\
\hspace{3mm} 1992 Oct 13		&48908.60	&0.657			\\
\hspace{3mm} 1992 Oct 27		&48922.58	&0.737			\\
\hspace{3mm} 1992 Dec 28		&48984.52	&0.525			\\
\hspace{3mm} 1993 Jul 26		&49194.60	&0.762			\\
\hspace{3mm} 1994 Jun 3			&49506.78	&0.890			\\
\hspace{3mm} 1994 Jun 30		&49533.59	&0.962			\\
\hspace{3mm} 1994 Jul 22		&49555.66	&0.668			\\
\hspace{3mm} 1994 Jul 29		&49562.62	&0.206			\\
\hspace{3mm} 1994 Jul 31		&49564.59	&0.358			\\
\hspace{3mm} 1994 Sep 8			&49603.53	&0.368			\\
\hspace{3mm} 1994 Sep 20		&49615.49	&0.292			\\
\hspace{3mm} 1994 Nov 7		&49663.46	&0.000			\\
\multicolumn{3}{l}{$\beta$ Lyr CCD (through HNF, recalibrated):}\\
\hspace{3mm} 1995 Mar 14\tablenotemark{b}		&49790.89	&0.848			\\
\hspace{3mm} 1995 May 5			&49842.82	&0.862			\\
\hspace{3mm} 1995 May 26		&49863.82	&0.485			\\
\hspace{3mm} 1995 May 27\tablenotemark{c}		&49864.78	&0.559			\\
\hspace{3mm} 1995 May 30		&49867.84	&0.796			\\
\hspace{3mm} 1995 Jun 4			&49872.86	&0.184			\\
\hspace{3mm} 1995 Jul 3			&49901.66	&0.410			\\
\hspace{3mm} 1995 Jul 10		&49908.72	&0.955			\\
\hspace{3mm} 1995 Jul 12		&49910.82	&0.117			\\
\hspace{3mm} 1995 Jul 18		&49916.70	&0.572			\\
\hspace{3mm} 1995 Jul 24		&49922.79	&0.043			\\
\hspace{3mm} 1995 Aug 6			&49935.68	&0.039			\\
\hspace{3mm} 1995 Aug 14\tablenotemark{c}		&49943.63	&0.653			\\
\hspace{3mm} 1995 Aug 18		&49947.72	&0.969			\\
\hspace{3mm} 1995 Sep 10		&49970.74	&0.749			\\
\multicolumn{3}{l}{$\beta$ Lyr CCD (after HNF, final calibration):}\\
\hspace{3mm} 1996 Aug 21		&50316.65	&0.483			\\
\hspace{3mm} 1997 May 17\tablenotemark{d}		&50585.78	&0.283			\\
\hspace{3mm} 1997 May 26\tablenotemark{d}		&50594.80	&0.980			\\
\hspace{3mm} 1997 Jul 5			&50634.82	&0.073			\\
\hspace{3mm} 1997 Jul 7			&50636.72	&0.219			\\
\hspace{3mm} 1997 Jul 7			&50636.80	&0.226			\\
\hspace{3mm} 1997 Jul 10		&50639.67	&0.447			\\
\hspace{3mm} 1997 Jul 10		&50639.77	&0.455			\\
\hspace{3mm} 1997 Jul 10		&50639.87	&0.463			\\
\hspace{3mm} 1997 Jul 11		&50640.68	&0.525			\\
\hspace{3mm} 1997 Jul 11		&50640.79	&0.534			\\
\hspace{3mm} 1997 Jul 15		&50644.66	&0.833			\\
\hspace{3mm} 1997 Jul 15		&50644.77	&0.842			\\
\hspace{3mm} 1997 Jul 15		&50644.86	&0.848			\\
\hspace{3mm} 1997 Jul 16		&50645.68	&0.912			\\
\hspace{3mm} 1997 Jul 16		&50645.78	&0.920			\\
\hspace{3mm} 1997 Jul 18		&50647.71	&0.069			\\
\hspace{3mm} 1997 Aug 1			&50661.64	&0.145			\\
\hspace{3mm} 1997 Aug 25		&50685.64	&0.000			\\
\hspace{3mm} 1997 Aug 25		&50685.74	&0.008			\\
\hspace{3mm} 1997 Aug 25		&50685.83	&0.015			\\
\hspace{3mm} 1997 Aug 26		&50686.66	&0.079			\\
\hspace{3mm} 1997 Aug 30		&50690.62	&0.385			\\
\hspace{3mm} 1997 Sep 7			&50698.63	&0.004			\\
\hspace{3mm} 1997 Sep 7			&50698.71	&0.010			\\
\hspace{3mm} 1997 Sep 12		&50703.77	&0.401			\\
\hspace{3mm} 1997 Sep 21		&50712.64	&0.087			\\
\hspace{3mm} 1997 Sep 25		&50716.73	&0.403			\\
\hspace{3mm} 1997 Oct 3			&50724.60	&0.011			\\
\hspace{3mm} 1997 Oct 3			&50724.70	&0.019			\\
\hspace{3mm} 1997 Oct 4			&50725.57	&0.086			\\
\hspace{3mm} 1997 Oct 28		&50749.54	&0.939			\\
\hspace{3mm} 1997 Nov 17		&50769.56	&0.486			\\
\hspace{3mm} 1997 Dec 15		&50797.50	&0.645			\\
\hspace{3mm} 1998 Apr 19		&50922.86	&0.333			\\
\hspace{3mm} 1998 Apr 24		&50927.90	&0.723			\\
\hspace{3mm} 1998 Jun 23		&50987.82	&0.354			\\
\hspace{3mm} 1998 Jul 31		&51025.78	&0.287			\\
\hspace{3mm} 1998 Aug 31		&51056.62	&0.671			\\
\hspace{3mm} 1998 Sep 8			&51064.76	&0.300			\\
\hline
\multicolumn{3}{l}{$\beta$ Lyr B CCD (through HNF, recalibrated):}\\
\hspace{3mm} 1995 May 21		&49858.85		&\nodata\\
\hspace{3mm} 1996 Jul 3			&50267.75		&\nodata\\
\multicolumn{3}{l}{$\beta$ Lyr B CCD (after HNF, final calibration):}\\
\hspace{3mm} 1998 Dec 8\tablenotemark{c}		&51155.54		&\nodata\\
\hspace{3mm} 1998 Dec 11\tablenotemark{c}		&51158.53		&\nodata\\
\hspace{3mm} 1998 Dec 12\tablenotemark{d}		&51159.52		&\nodata\\
\hspace{3mm} 1999 Aug 30		&51420.63		&\nodata\\
\hspace{3mm} 1999 Sep 13		&51434.64		&\nodata\\
\hspace{3mm} 1999 Oct 3\tablenotemark{d}		&51454.59		&\nodata\\
\hspace{3mm} 1999 Nov 1\tablenotemark{d}		&51483.60		&\nodata\\
\hspace{3mm} 1999 Nov 2			&51484.57		&\nodata\\
\hspace{3mm} 1999 Nov 15\tablenotemark{d}		&51497.55		&\nodata\\
\enddata
%% Any table notes must follow the \end{tabular} command.
\tablenotetext{a}{Phases were calculated using the ephemeris in Harmanec \& Scholz (1993).}
\tablenotetext{b}{Table 1 of HNF incorrectly lists this date as 1994 March 14.}
\tablenotetext{c}{These observations used only the red grating; see Section 2.1.}
\tablenotetext{d}{These observations used only the blue grating; see Section 2.1.}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablewidth{0pt}
\tablecaption{Date and Phase Information for Midpoints of the FCO $\beta$ Lyrae Observations \label{betLyrObsFCO}}
\tablehead{
\colhead{Date}           &\colhead{HJD - 2,400,000}      &
\colhead{Phase\tablenotemark{a}} }
\startdata
\multicolumn{3}{l}{\textit{B} Band:}\\
    1989 Apr 12    & 47628.88 & 0.753 \\
    1989 Apr 20    & 47636.85 & 0.352 \\
    1989 Apr 23    & 47639.85 & 0.583 \\
    1989 May 29    & 47675.80 & 0.366 \\
    1989 Jun 5     & 47682.78 & 0.907 \\
    1989 Jun 12    & 47689.80 & 0.448 \\
    1989 Jun 19    & 47696.78 & 0.989 \\
    1989 Jun 30    & 47707.76 & 0.840 \\
    1989 Jul 2     & 47709.79 & 0.994 \\
    1989 Jul 25    & 47732.74 & 0.772 \\
    1989 Jul 29    & 47736.79 & 0.081 \\
    1989 Aug 31    & 47769.68 & 0.632 \\
    1989 Sep 3     & 47772.58 & 0.844 \\
    1989 Sep 4     & 47773.57 & 0.922 \\
    1989 Sep 5     & 47774.57 & 0.999 \\
    1989 Sep 9     & 47778.57 & 0.308 \\
    1989 Oct 5     & 47804.45 & 0.318 \\
    1989 Oct 8     & 47807.60 & 0.550 \\
    1992 Jun 4     & 48777.76 & 0.543 \\
\multicolumn{3}{l}{\textit{V} Band:}\\
    1987   Aug    11    & 47018.61 & 0.563 \\
    1987   Aug    13    & 47020.57 & 0.718 \\
    1987   Aug    15    & 47022.59 & 0.872 \\
    1987   Aug    16    & 47023.58 & 0.949 \\
    1987   Aug    18    & 47025.54 & 0.104 \\
    1987   Aug    18    & 47025.56 & 0.104 \\
    1987   Aug    20    & 47027.59 & 0.259 \\
    1987   Aug    21    & 47028.58 & 0.336 \\
    1987   Aug    22    & 47029.56 & 0.413 \\
    1987   Aug    24    & 47031.58 & 0.568 \\
    1987   Sep    15    & 47053.57 & 0.268 \\
    1987   Sep    26    & 47064.55 & 0.119 \\
    1987   Sep    27    & 47065.54 & 0.196 \\
    1987   Sep    28    & 47066.55 & 0.273 \\
    1987   Oct    5     & 47073.55 & 0.814 \\
    1987   Oct    6     & 47074.53 & 0.892 \\
    1988   Jun    13    & 47325.80 & 0.313 \\
    1988   Jun    24    & 47336.80 & 0.163 \\
    1988   Jun    28    & 47340.61 & 0.453 \\
    1988   Jul    1     & 47343.62 & 0.685 \\
    1988   Jul    16    & 47358.66 & 0.863 \\
    1988   Aug    19    & 47392.69 & 0.491 \\
    1988   Aug    22    & 47395.68 & 0.723 \\
    1988   Aug    23    & 47396.59 & 0.781 \\
    1988   Sep    1     & 47405.62 & 0.477 \\
    1988   Sep    2     & 47406.58 & 0.554 \\
    1988   Sep    3     & 47407.59 & 0.631 \\
    1988   Sep    7     & 47411.56 & 0.941 \\
    1988   Sep    8     & 47412.55 & 0.018 \\
    1988   Sep    11    & 47415.55 & 0.250 \\
    1988   Sep    15    & 47419.55 & 0.559 \\
    1988   Sep    16    & 47420.55 & 0.636 \\
    1988   Sep    27    & 47431.54 & 0.487 \\
    1988   Sep    28    & 47432.50 & 0.564 \\
    1988   Sep    29    & 47433.53 & 0.641 \\
    1988   Oct    1     & 47435.57 & 0.796 \\
    1988   Oct    2     & 47436.54 & 0.873 \\
    1988   Oct    6     & 47440.56 & 0.182 \\
    1988   Oct    10    & 47444.52 & 0.491 \\
    1988   Oct    14    & 47448.52 & 0.801 \\
    1988   Oct    15    & 47449.57 & 0.878 \\
    1988   Oct    26    & 47460.47 & 0.728 \\
    1988   Oct    27    & 47461.57 & 0.805 \\
    1988   Oct    28    & 47462.53 & 0.883 \\
    1988   Oct    30    & 47464.50 & 0.037 \\
    1988   Oct    31    & 47465.49 & 0.115 \\
    1988   Nov    4     & 47469.50 & 0.424 \\
    1988   Nov    10    & 47475.53 & 0.888 \\
    1988   Nov    14    & 47479.50 & 0.197 \\
    1988   Nov    15    & 47480.47 & 0.274 \\
    1988   Nov    18    & 47483.49 & 0.506 \\
    1989   Apr    12    & 47628.85 & 0.733 \\
    1989   Apr    20    & 47636.83 & 0.352 \\
    1989   Apr    23    & 47639.83 & 0.583 \\
    1989   May    29    & 47675.78 & 0.366 \\
    1989   Jun    5     & 47682.80 & 0.907 \\
    1989   Jun    12    & 47689.82 & 0.448 \\
    1989   Jun    19    & 47696.80 & 0.989 \\
    1989   Jun    30    & 47707.78 & 0.840 \\
    1989   Jul    2     & 47709.81 & 0.994 \\
    1989   Jul    25    & 47732.76 & 0.772 \\
    1989   Jul    29    & 47736.82 & 0.081 \\
    1989   Aug    31    & 47769.70 & 0.632 \\
    1989   Sep    3     & 47772.60 & 0.844 \\
    1989   Sep    4     & 47773.61 & 0.922 \\
    1989   Sep    5     & 47774.60 & 0.999 \\
    1989   Sep    9     & 47778.60 & 0.308 \\
    1989   Oct    2     & 47801.68 & 0.105 \\
    1989   Oct    23    & 47822.59 & 0.709 \\
    1992   Jun    13    & 48786.72 & 0.239 \\
    1992   Jun    18    & 48791.65 & 0.625 \\
    1992   Jun    21    & 48794.62 & 0.838 \\
    1992   Jun    28    & 48801.73 & 0.398 \\
    1992   Jun    29    & 48802.67 & 0.476 \\
    1992   Jul    6     & 48809.68 & 0.017 \\
    1992   Jul    8     & 48811.59 & 0.152 \\
    1992   Jul    19    & 48822.60 & 0.002 \\
    1992   Jul    29    & 48832.57 & 0.775 \\
    1992   Jul    30    & 48833.58 & 0.852 \\
    1992   Aug    2     & 48836.61 & 0.084 \\
    1992   Aug    3     & 48837.60 & 0.161 \\
    1992   Aug    5     & 48839.60 & 0.316 \\
    1992   Aug    8     & 48842.56 & 0.548 \\
    1992   Aug    11    & 48845.56 & 0.780 \\
    1992   Aug    19    & 48853.54 & 0.398 \\
    1992   Aug    30    & 48864.56 & 0.248 \\
    1992   Sep    1     & 48866.60 & 0.403 \\
    1992   Sep    13    & 48878.55 & 0.330 \\
\multicolumn{3}{l}{\textit{R} Band:}\\
    1989 Apr 12    & 47628.90 & 0.753 \\
    1989 Apr 20    & 47636.81 & 0.352 \\
    1989 Apr 23    & 47639.79 & 0.583 \\
    1989 May 29    & 47675.76 & 0.366 \\
    1989 Jun 5     & 47682.83 & 0.907 \\
    1989 Jun 12    & 47689.84 & 0.448 \\
    1989 Jun 19    & 47696.82 & 0.989 \\
    1989 Jun 30    & 47707.80 & 0.840 \\
    1989 Jul 2     & 47709.83 & 0.994 \\
    1989 Jul 25    & 47732.78 & 0.772 \\
    1989 Jul 29    & 47736.84 & 0.081 \\
    1989 Aug 31    & 47769.72 & 0.632 \\
    1989 Sep 3     & 47772.62 & 0.844 \\
    1989 Sep 5     & 47774.62 & 0.999 \\
    1989 Sep 9     & 47778.62 & 0.308 \\
    1989 Oct 2     & 47801.65 & 0.105 \\
    1989 Oct 10    & 47809.61 & 0.704 \\
\enddata
\tablenotetext{a}{Phases were calculated using the ephemeris in Harmanec \& Scholz (1993).}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{FCO \textit{B} Filter Data \label{BFCOData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000} & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_{i,Q}$\tablenotemark{a} (\%)} & \colhead{$\sigma_{i,U}$\tablenotemark{a} (\%)}}
\startdata
    0.081 & 47736.79 & 0.395 & -0.432 & 0.164 & -0.067 & 0.007 & 0.007 \\
    0.308 & 47778.57 & 0.579 & -0.493 & 0.348 & -0.128 & 0.016 & 0.014 \\
    0.318 & 47804.45 & 0.617 & -0.527 & 0.386 & -0.162 & 0.010 & 0.008 \\
    0.352 & 47636.85 & 0.405 & -0.438 & 0.174 & -0.073 & 0.008 & 0.008 \\
    0.366 & 47675.80 & 0.549 & -0.520 & 0.318 & -0.155 & 0.009 & 0.008 \\
    0.448 & 47689.80 & 0.257 & -0.261 & 0.026 & 0.104 & 0.007 & 0.007 \\
    0.543 & 48777.76 & 0.148 & -0.350 & -0.083 & 0.015 & 0.009 & 0.009 \\
    0.550 & 47807.60 & 0.460 & -0.698 & 0.229 & -0.333 & 0.016 & 0.023 \\
    0.583 & 47639.85 & 0.421 & -0.527 & 0.190 & -0.162 & 0.008 & 0.010 \\
    0.632 & 47769.68 & 0.497 & -0.517 & 0.266 & -0.152 & 0.010 & 0.010 \\
    0.753 & 47628.88 & 0.538 & -0.479 & 0.307 & -0.114 & 0.014 & 0.012 \\
    0.772 & 47732.74 & 0.486 & -0.494 & 0.255 & -0.129 & 0.011 & 0.011 \\
    0.840 & 47707.76 & 0.416 & -0.469 & 0.185 & -0.104 & 0.007 & 0.008 \\
    0.844 & 47772.58 & 0.406 & -0.476 & 0.175 & -0.111 & 0.009 & 0.011 \\
    0.907 & 47682.78 & 0.531 & -0.488 & 0.300 & -0.123 & 0.012 & 0.011 \\
    0.922 & 47773.57 & 0.470 & -0.456 & 0.239 & -0.091 & 0.010 & 0.010 \\
    0.989 & 47696.78 & 0.602 & -0.566 & 0.371 & -0.201 & 0.010 & 0.010 \\
    0.994 & 47709.79 & 0.635 & -0.558 & 0.404 & -0.193 & 0.018 & 0.016 \\
    0.999 & 47774.57 & 0.553 & -0.645 & 0.322 & -0.280 & 0.009 & 0.010 \\
\enddata
\tablenotetext{a}{The $\sigma_{i,Q}$ and $\sigma_{i,U}$ columns represent internal errors.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{FCO \textit{V} Filter Data \label{VFCOData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000} & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_{i,Q}$\tablenotemark{a} (\%)} & \colhead{$\sigma_{i,U}$\tablenotemark{a} (\%)}}
\startdata
  0.002 & 48822.60 & 0.353 & -0.393 & 0.134 & -0.028 & 0.053 & 0.053 \\
    0.017 & 48809.68 & 0.405 & -0.471 & 0.186 & -0.106 & 0.013 & 0.013 \\
    0.018 & 47412.55 & 0.508 & -0.433 & 0.289 & -0.068 & 0.010 & 0.009 \\
    0.037 & 47464.50 & 0.687 & -0.704 & 0.468 & -0.339 & 0.097 & 0.099 \\
    0.081 & 47736.82 & 0.390 & -0.422 & 0.171 & -0.057 & 0.010 & 0.011 \\
    0.084 & 48836.61 & 0.390 & -0.423 & 0.171 & -0.058 & 0.010 & 0.010 \\
    0.104 & 47025.54 & 0.287 & -0.412 & 0.068 & -0.047 & 0.014 & 0.019 \\
    0.104 & 47025.56 & 0.292 & -0.437 & 0.073 & -0.072 & 0.008 & 0.012 \\
    0.105 & 47801.68 & 0.548 & -0.458 & 0.329 & -0.093 & 0.010 & 0.009 \\
    0.115 & 47465.49 & 0.310 & -0.418 & 0.091 & -0.053 & 0.006 & 0.008 \\
    0.119 & 47064.55 & 0.335 & -0.454 & 0.116 & -0.089 & 0.008 & 0.011 \\
    0.152 & 48811.59 & 0.440 & -0.416 & 0.221 & -0.051 & 0.012 & 0.012 \\
    0.161 & 48837.60 & 0.442 & -0.438 & 0.223 & -0.073 & 0.010 & 0.010 \\
    0.163 & 47336.80 & 0.370 & -0.390 & 0.151 & -0.025 & 0.092 & 0.096 \\
    0.182 & 47440.56 & 0.519 & -0.431 & 0.300 & -0.066 & 0.012 & 0.010 \\
    0.196 & 47065.54 & 0.397 & -0.457 & 0.178 & -0.092 & 0.009 & 0.010 \\
    0.197 & 47479.50 & 0.451 & -0.474 & 0.232 & -0.109 & 0.015 & 0.016 \\
    0.239 & 48786.72 & 0.322 & -0.454 & 0.103 & -0.089 & 0.015 & 0.015 \\
    0.248 & 48864.56 & 0.500 & -0.510 & 0.281 & -0.145 & 0.006 & 0.006 \\
    0.250 & 47415.55 & 0.492 & -0.466 & 0.273 & -0.101 & 0.014 & 0.013 \\
    0.259 & 47027.59 & 0.412 & -0.441 & 0.193 & -0.076 & 0.009 & 0.010 \\
    0.268 & 47053.57 & 0.420 & -0.433 & 0.201 & -0.068 & 0.007 & 0.007 \\
    0.273 & 47066.55 & 0.493 & -0.448 & 0.274 & -0.083 & 0.008 & 0.008 \\
    0.274 & 47480.47 & 0.549 & -0.570 & 0.330 & -0.205 & 0.011 & 0.011 \\
    0.308 & 47778.60 & 0.560 & -0.461 & 0.341 & -0.096 & 0.013 & 0.011 \\
    0.313 & 47325.80 & 0.408 & -0.419 & 0.189 & -0.054 & 0.009 & 0.009 \\
    0.316 & 48839.60 & 0.526 & -0.492 & 0.307 & -0.127 & 0.008 & 0.008 \\
    0.330 & 48878.55 & 0.580 & -0.475 & 0.361 & -0.110 & 0.012 & 0.012 \\
    0.336 & 47028.58 & 0.461 & -0.423 & 0.242 & -0.058 & 0.008 & 0.008 \\
    0.352 & 47636.83 & 0.391 & -0.421 & 0.172 & -0.056 & 0.008 & 0.009 \\
    0.366 & 47675.78 & 0.556 & -0.495 & 0.337 & -0.130 & 0.012 & 0.011 \\
    0.398 & 48801.73 & 0.455 & -0.428 & 0.236 & -0.063 & 0.021 & 0.021 \\
    0.398 & 48853.54 & 0.332 & -0.397 & 0.113 & -0.032 & 0.012 & 0.012 \\
    0.403 & 48866.60 & 0.492 & -0.401 & 0.273 & -0.036 & 0.009 & 0.009 \\
    0.413 & 47029.56 & 0.312 & -0.268 & 0.093 & 0.097 & 0.044 & 0.039 \\
    0.424 & 47469.50 & 0.405 & -0.414 & 0.186 & -0.049 & 0.008 & 0.008 \\
    0.448 & 47689.82 & 0.269 & -0.273 & 0.050 & 0.092 & 0.007 & 0.007 \\
    0.453 & 47340.61 & 0.318 & -0.282 & 0.099 & 0.083 & 0.009 & 0.008 \\
    0.476 & 48802.67 & 0.233 & -0.198 & 0.014 & 0.167 & 0.017 & 0.017 \\
    0.477 & 47405.62 & 0.328 & -0.268 & 0.109 & 0.097 & 0.006 & 0.005 \\
    0.487 & 47431.54 & 0.430 & -0.413 & 0.211 & -0.048 & 0.008 & 0.007 \\
    0.491 & 47392.69 & 0.281 & -0.349 & 0.062 & 0.016 & 0.009 & 0.011 \\
    0.491 & 47444.52 & 0.434 & -0.432 & 0.215 & -0.067 & 0.013 & 0.010 \\
    0.506 & 47483.49 & 0.501 & -0.401 & 0.282 & -0.036 & 0.011 & 0.009 \\
    0.548 & 48842.56 & 0.316 & -0.455 & 0.097 & -0.090 & 0.019 & 0.019 \\
    0.554 & 47406.58 & 0.354 & -0.345 & 0.135 & 0.020 & 0.010 & 0.009 \\
    0.559 & 47419.55 & 0.341 & -0.468 & 0.122 & -0.103 & 0.007 & 0.009 \\
    0.563 & 47018.61 & 0.355 & -0.389 & 0.136 & -0.024 & 0.007 & 0.008 \\
    0.564 & 47432.50 & 0.372 & -0.445 & 0.153 & -0.080 & 0.013 & 0.016 \\
    0.568 & 47031.58 & 0.322 & -0.402 & 0.103 & -0.037 & 0.006 & 0.008 \\
    0.583 & 47639.83 & 0.421 & -0.501 & 0.202 & -0.136 & 0.013 & 0.015 \\
    0.625 & 48791.65 & 0.517 & -0.523 & 0.298 & -0.158 & 0.004 & 0.004 \\
    0.631 & 47407.59 & 0.514 & -0.438 & 0.295 & -0.073 & 0.011 & 0.009 \\
    0.632 & 47769.70 & 0.475 & -0.469 & 0.256 & -0.104 & 0.012 & 0.011 \\
    0.636 & 47420.55 & 0.328 & -0.247 & 0.109 & 0.118 & 0.009 & 0.007 \\
    0.641 & 47433.53 & 0.575 & -0.390 & 0.356 & -0.025 & 0.013 & 0.010 \\
    0.685 & 47343.62 & 0.507 & -0.438 & 0.288 & -0.073 & 0.010 & 0.009 \\
    0.709 & 47822.59 & 0.508 & -0.488 & 0.289 & -0.123 & 0.009 & 0.008 \\
    0.718 & 47020.57 & 0.521 & -0.398 & 0.302 & -0.033 & 0.012 & 0.010 \\
    0.723 & 47395.68 & 0.558 & -0.473 & 0.339 & -0.108 & 0.011 & 0.009 \\
    0.728 & 47460.47 & 0.478 & -0.470 & 0.259 & -0.105 & 0.009 & 0.009 \\
    0.733 & 47628.85 & 0.518 & -0.459 & 0.299 & -0.094 & 0.009 & 0.008 \\
    0.772 & 47732.76 & 0.480 & -0.449 & 0.261 & -0.084 & 0.011 & 0.010 \\
    0.775 & 48832.57 & 0.508 & -0.491 & 0.289 & -0.126 & 0.011 & 0.011 \\
    0.780 & 48845.56 & 0.458 & -0.477 & 0.239 & -0.112 & 0.010 & 0.010 \\
    0.781 & 47396.59 & 0.483 & -0.419 & 0.264 & -0.054 & 0.010 & 0.009 \\
    0.796 & 47435.57 & 0.462 & -0.417 & 0.243 & -0.052 & 0.010 & 0.009 \\
    0.801 & 47448.52 & 0.422 & -0.446 & 0.203 & -0.081 & 0.007 & 0.007 \\
    0.805 & 47461.57 & 0.421 & -0.424 & 0.202 & -0.059 & 0.010 & 0.010 \\
    0.814 & 47073.55 & 0.435 & -0.403 & 0.216 & -0.038 & 0.009 & 0.008 \\
    0.838 & 48794.62 & 0.503 & -0.456 & 0.284 & -0.091 & 0.006 & 0.006 \\
    0.840 & 47707.78 & 0.411 & -0.410 & 0.192 & -0.045 & 0.007 & 0.007 \\
    0.844 & 47772.60 & 0.376 & -0.425 & 0.157 & -0.060 & 0.008 & 0.009 \\
    0.852 & 48833.58 & 0.391 & -0.432 & 0.172 & -0.067 & 0.011 & 0.011 \\
    0.863 & 47358.66 & 0.435 & -0.357 & 0.216 & 0.008 & 0.009 & 0.008 \\
    0.872 & 47022.59 & 0.451 & -0.640 & 0.232 & -0.275 & 0.011 & 0.010 \\
    0.873 & 47436.54 & 0.467 & -0.437 & 0.248 & -0.072 & 0.012 & 0.011 \\
    0.878 & 47449.57 & 0.374 & -0.388 & 0.155 & -0.023 & 0.009 & 0.009 \\
    0.883 & 47462.53 & 0.389 & -0.397 & 0.170 & -0.032 & 0.007 & 0.008 \\
    0.888 & 47475.53 & 0.308 & -0.376 & 0.089 & -0.011 & 0.006 & 0.007 \\
    0.892 & 47074.53 & 0.376 & -0.396 & 0.157 & -0.031 & 0.010 & 0.011 \\
    0.907 & 47682.80 & 0.468 & -0.442 & 0.249 & -0.077 & 0.011 & 0.011 \\
    0.922 & 47773.61 & 0.451 & -0.407 & 0.232 & -0.042 & 0.008 & 0.008 \\
    0.941 & 47411.56 & 0.547 & -0.396 & 0.328 & -0.031 & 0.013 & 0.010 \\
    0.949 & 47023.58 & 0.540 & -0.490 & 0.321 & -0.125 & 0.010 & 0.009 \\
    0.989 & 47696.80 & 0.558 & -0.509 & 0.339 & -0.144 & 0.016 & 0.015 \\
    0.994 & 47709.81 & 0.623 & -0.496 & 0.404 & -0.131 & 0.016 & 0.013 \\
    0.999 & 47774.60 & 0.514 & -0.603 & 0.295 & -0.238 & 0.012 & 0.014 \\
\enddata
\tablenotetext{a}{The $\sigma_{i,Q}$ and $\sigma_{i,U}$ columns represent internal errors.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{FCO \textit{R} Filter Data \label{RFCOData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000} & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_{i,Q}$\tablenotemark{a} (\%)} & \colhead{$\sigma_{i,U}$\tablenotemark{a} (\%)}}
\startdata
    0.081 & 47736.84 & 0.318 & -0.373 & 0.131 & -0.077 & 0.007 & 0.008 \\
    0.105 & 47801.65 & 0.454 & -0.432 & 0.267 & -0.136 & 0.011 & 0.011 \\
    0.308 & 47778.62 & 0.503 & -0.431 & 0.316 & -0.135 & 0.008 & 0.007 \\
    0.352 & 47636.81 & 0.376 & -0.374 & 0.189 & -0.078 & 0.012 & 0.012 \\
    0.366 & 47675.76 & 0.504 & -0.489 & 0.317 & -0.193 & 0.018 & 0.017 \\
    0.448 & 47689.84 & 0.261 & -0.267 & 0.074 & 0.029 & 0.006 & 0.007 \\
    0.583 & 47639.79 & 0.377 & -0.450 & 0.190 & -0.154 & 0.009 & 0.011 \\
    0.632 & 47769.72 & 0.412 & -0.443 & 0.225 & -0.147 & 0.013 & 0.014 \\
    0.704 & 47809.61 & 0.830 & -0.779 & 0.643 & -0.483 & 0.017 & 0.016 \\
    0.753 & 47628.90 & 0.452 & -0.417 & 0.265 & -0.121 & 0.014 & 0.013 \\
    0.772 & 47732.78 & 0.398 & -0.398 & 0.211 & -0.102 & 0.009 & 0.009 \\
    0.840 & 47707.80 & 0.359 & -0.373 & 0.172 & -0.077 & 0.009 & 0.004 \\
    0.844 & 47772.62 & 0.330 & -0.372 & 0.143 & -0.076 & 0.007 & 0.007 \\
    0.907 & 47682.83 & 0.391 & -0.443 & 0.204 & -0.147 & 0.012 & 0.021 \\
    0.989 & 47696.82 & 0.449 & -0.417 & 0.262 & -0.121 & 0.011 & 0.010 \\
    0.994 & 47709.83 & 0.524 & -0.438 & 0.337 & -0.142 & 0.017 & 0.015 \\
    0.999 & 47774.62 & 0.463 & -0.522 & 0.276 & -0.226 & 0.013 & 0.014 \\
\enddata
\tablenotetext{a}{The $\sigma_{i,Q}$ and $\sigma_{i,Q}$ columns represent internal errors.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{HPOL Synthetic \textit{B} Filter Data \label{BHPOLData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000} & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_i$\tablenotemark{a} (\%)} & \colhead{$\sigma_s$\tablenotemark{a} (\%)}}
\startdata
\multicolumn{3}{l}{\textit{B} Band Reticon:} \\
    0.000 & 49663.46 & 0.4323 & -0.6592 & 0.2020 & -0.2953 & 0.0019 & 0.0200 \\
    0.121 & 48901.67 & 0.3905 & -0.4928 & 0.1603 & -0.1289 & 0.0030 & 0.0200 \\
    0.206 & 49562.62 & 0.4691 & -0.4456 & 0.2388 & -0.0816 & 0.0062 & 0.0200 \\
    0.292 & 49615.49 & 0.4248 & -0.5536 & 0.1945 & -0.1897 & 0.0015 & 0.0200 \\
    0.358 & 49564.59 & 0.4874 & -0.4409 & 0.2572 & -0.0770 & 0.0023 & 0.0200 \\
    0.368 & 49603.53 & 0.4823 & -0.4503 & 0.2521 & -0.0864 & 0.0016 & 0.0200 \\
    0.525 & 48984.52 & 0.2897 & -0.4828 & 0.0594 & -0.1188 & 0.0034 & 0.0200 \\
    0.657 & 48908.60 & 0.5574 & -0.5334 & 0.3272 & -0.1695 & 0.0030 & 0.0200 \\
    0.661 & 48895.71 & 0.5392 & -0.5076 & 0.3090 & -0.1436 & 0.0023 & 0.0200 \\
    0.668 & 49555.66 & 0.5611 & -0.5302 & 0.3308 & -0.1663 & 0.0015 & 0.0200 \\
    0.737 & 48922.58 & 0.4881 & -0.5021 & 0.2578 & -0.1382 & 0.0019 & 0.0200 \\
    0.762 & 49194.60 & 0.4841 & -0.5642 & 0.2538 & -0.2003 & 0.0011 & 0.0200 \\
    0.890 & 49506.78 & 0.4337 & -0.4554 & 0.2027 & -0.0953 & 0.0033 & 0.0200 \\
    0.962 & 49533.59 & 0.5317 & -0.6448 & 0.3015 & -0.2810 & 0.0019 & 0.0200 \\
\multicolumn{3}{l}{\textit{B} Band CCD:} \\
    0.000 & 50685.64 & 0.3794 & -0.8971 & 0.1492 & -0.5332 & 0.0044 & 0.0220 \\
    0.004 & 50698.63 & 0.5419 & -0.4592 & 0.3117 & -0.0953 & 0.0031 & 0.0220 \\
    0.008 & 50685.74 & 0.3222 & -0.8462 & 0.0920 & -0.4823 & 0.0046 & 0.0220 \\
    0.010 & 50698.71 & 0.4679 & -0.4787 & 0.2377 & -0.1149 & 0.0063 & 0.0220 \\
    0.011 & 50724.60 & 0.4846 & -0.5516 & 0.2544 & -0.1877 & 0.0035 & 0.0220 \\
    0.015 & 50685.83 & 0.2608 & -0.8606 & 0.0326 & -0.4982 & 0.0082 & 0.0220 \\
    0.019 & 50724.70 & 0.3952 & -0.5281 & 0.1650 & -0.1643 & 0.0053 & 0.0220 \\
    0.039 & 49935.68 & 0.3981 & -0.6422 & 0.1679 & -0.2783 & 0.0030 & 0.0100 \\
    0.043 & 49922.79 & 0.6360 & -0.5666 & 0.4058 & -0.2028 & 0.0034 & 0.0100 \\
    0.069 & 50647.71 & 0.4896 & -0.5155 & 0.2594 & -0.1516 & 0.0036 & 0.0140 \\
    0.073 & 50634.82 & 0.3301 & -0.3861 & 0.0999 & -0.0223 & 0.0024 & 0.0140 \\
    0.079 & 50686.66 & 0.3372 & -0.5482 & 0.1070 & -0.1843 & 0.0029 & 0.0220 \\
    0.086 & 50725.57 & 0.2982 & -0.3927 & 0.0680 & -0.0289 & 0.0033 & 0.0220 \\
    0.087 & 50712.64 & 0.3415 & -0.5013 & 0.1113 & -0.1374 & 0.0029 & 0.0220 \\
    0.117 & 49910.82 & 0.3875 & -0.4219 & 0.1573 & -0.0581 & 0.0023 & 0.0100 \\
    0.145 & 50661.64 & 0.3608 & -0.4670 & 0.1307 & -0.1030 & 0.0027 & 0.0140 \\
    0.184 & 49872.86 & 0.2940 & -0.4482 & 0.0638 & -0.0844 & 0.0027 & 0.0100 \\
    0.219 & 50636.72 & 0.4525 & -0.5404 & 0.2223 & -0.1765 & 0.0028 & 0.0140 \\
    0.226 & 50636.80 & 0.4000 & -0.5080 & 0.1698 & -0.1442 & 0.0024 & 0.0140 \\
    0.283 & 50585.78 & 0.4840 & -0.6685 & 0.2538 & -0.3047 & 0.0018 & 0.0140 \\
    0.287 & 51025.78 & 0.3671 & -0.5343 & 0.1368 & -0.1704 & 0.0028 & 0.0150 \\
    0.300 & 51064.76 & 0.3961 & -0.6073 & 0.1659 & -0.2435 & 0.0054 & 0.0150 \\
    0.333 & 50922.86 & 0.5179 & -0.5637 & 0.2877 & -0.1998 & 0.0025 & 0.0080 \\
    0.354 & 50987.82 & 0.4517 & -0.5322 & 0.2215 & -0.1683 & 0.0025 & 0.0150 \\
    0.385 & 50690.62 & 0.4775 & -0.5832 & 0.2473 & -0.2193 & 0.0031 & 0.0220 \\
    0.401 & 50703.77 & 0.3079 & -0.4730 & 0.0777 & -0.1091 & 0.0029 & 0.0220 \\
    0.403 & 50716.73 & 0.3754 & -0.4673 & 0.1453 & -0.1027 & 0.0057 & 0.0220 \\
    0.410 & 49901.66 & 0.3475 & -0.3311 & 0.1174 & 0.0327 & 0.0024 & 0.0100 \\
    0.447 & 50639.67 & 0.2957 & -0.3379 & 0.0655 & 0.0261 & 0.0025 & 0.0140 \\
    0.455 & 50639.77 & 0.3165 & -0.3542 & 0.0863 & 0.0097 & 0.0028 & 0.0140 \\
    0.463 & 50639.87 & 0.3221 & -0.4072 & 0.0920 & -0.0433 & 0.0047 & 0.0140 \\
    0.483 & 50316.65 & 0.4778 & -0.4378 & 0.2475 & -0.0739 & 0.0020 & 0.0300 \\
    0.485 & 49863.82 & 0.3250 & -0.3518 & 0.0948 & 0.0121 & 0.0022 & 0.0100 \\
    0.486 & 50769.56 & 0.3433 & -0.4030 & 0.1131 & -0.0391 & 0.0041 & 0.0220 \\
    0.525 & 50640.68 & 0.3457 & -0.5121 & 0.1155 & -0.1482 & 0.0029 & 0.0140 \\
    0.534 & 50640.79 & 0.3062 & -0.5369 & 0.0760 & -0.1730 & 0.0099 & 0.0140 \\
    0.572 & 49916.70 & 0.4309 & -0.4738 & 0.2006 & -0.1099 & 0.0020 & 0.0100 \\
    0.645 & 50797.50 & 0.4821 & -0.5407 & 0.2519 & -0.1769 & 0.0050 & 0.0220 \\
    0.671 & 51056.62 & 0.5691 & -0.5555 & 0.3388 & -0.1916 & 0.0024 & 0.0150 \\
    0.723 & 50927.90 & 0.5293 & -0.6009 & 0.2990 & -0.2369 & 0.0051 & 0.0080 \\
    0.749 & 49970.74 & 0.5268 & -0.4740 & 0.2965 & -0.1101 & 0.0020 & 0.0100 \\
    0.796 & 49867.84 & 0.4758 & -0.5419 & 0.2455 & -0.1780 & 0.0017 & 0.0100 \\
    0.833 & 50644.66 & 0.3884 & -0.5293 & 0.1581 & -0.1654 & 0.0024 & 0.0140 \\
    0.842 & 50644.77 & 0.3740 & -0.5620 & 0.1438 & -0.1981 & 0.0026 & 0.0140 \\
    0.848 & 49790.89 & 0.4561 & -0.5198 & 0.2259 & -0.1559 & 0.0033 & 0.0100 \\
    0.848 & 50644.86 & 0.3216 & -0.5164 & 0.0914 & -0.1526 & 0.0025 & 0.0140 \\
    0.862 & 49842.82 & 0.4337 & -0.4914 & 0.2035 & -0.1276 & 0.0023 & 0.0100 \\
    0.912 & 50645.68 & 0.3993 & -0.4460 & 0.1691 & -0.0821 & 0.0024 & 0.0140 \\
    0.920 & 50645.78 & 0.4319 & -0.4887 & 0.2017 & -0.1249 & 0.0041 & 0.0140 \\
    0.939 & 50749.54 & 0.5136 & -0.7251 & 0.2834 & -0.3612 & 0.0035 & 0.0220 \\
    0.955 & 49908.72 & 0.7422 & -0.5796 & 0.5120 & -0.2158 & 0.0051 & 0.0100 \\
    0.969 & 49947.72 & 0.6624 & -0.5345 & 0.4322 & -0.1707 & 0.0041 & 0.0100 \\
    0.980 & 50594.80 & 0.4666 & -0.7196 & 0.2365 & -0.3557 & 0.0082 & 0.0140 \\
\enddata
\tablenotetext{a}{The $\sigma_{i}$ and $\sigma_{s}$ columns represent internal and systematic errors respectively.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{HPOL Synthetic \textit{V} Filter Data \label{VHPOLData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000} & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_i$\tablenotemark{a} (\%)} & \colhead{$\sigma_s$\tablenotemark{a} (\%)}}
\startdata
\multicolumn{3}{l}{\textit{V} Band Reticon:} \\
    0.000 & 49663.46 & 0.4485 & -0.6204 & 0.2292 & -0.2737 & 0.0021 & 0.0200 \\
    0.121 & 48901.67 & 0.3620 & -0.4839 & 0.1427 & -0.1373 & 0.0025 & 0.0200 \\
    0.206 & 49562.62 & 0.4578 & -0.3863 & 0.2386 & -0.0398 & 0.0056 & 0.0200 \\
    0.292 & 49615.49 & 0.4058 & -0.5298 & 0.1865 & -0.1830 & 0.0018 & 0.0200 \\
    0.358 & 49564.59 & 0.4499 & -0.4464 & 0.2306 & -0.0998 & 0.0024 & 0.0200 \\
    0.368 & 49603.53 & 0.4474 & -0.4376 & 0.2280 & -0.0909 & 0.0020 & 0.0200 \\
    0.525 & 48984.52 & 0.2534 & -0.4453 & 0.0339 & -0.0985 & 0.0026 & 0.0200 \\
    0.657 & 48908.60 & 0.5430 & -0.4910 & 0.3236 & -0.1444 & 0.0032 & 0.0200 \\
    0.661 & 48895.71 & 0.4934 & -0.4758 & 0.2741 & -0.1291 & 0.0021 & 0.0200 \\
    0.668 & 49555.66 & 0.5306 & -0.4902 & 0.3113 & -0.1435 & 0.0017 & 0.0200 \\
    0.737 & 48922.58 & 0.4451 & -0.4905 & 0.2258 & -0.1438 & 0.0018 & 0.0200 \\
    0.762 & 49194.60 & 0.4531 & -0.5427 & 0.2337 & -0.1960 & 0.0013 & 0.0200 \\
    0.890 & 49506.78 & 0.3825 & -0.4272 & 0.1590 & -0.0808 & 0.0053 & 0.0200 \\
    0.962 & 49533.59 & 0.5339 & -0.6376 & 0.3147 & -0.2910 & 0.0023 & 0.0200 \\
\multicolumn{3}{l}{\textit{V} Band CCD:} \\
    0.000 & 50685.64 & 0.3923 & -0.7974 & 0.1732 & -0.4508 & 0.0029 & 0.0100 \\
    0.004 & 50698.63 & 0.5482 & -0.4414 & 0.3288 & -0.0948 & 0.0020 & 0.0100 \\
    0.008 & 50685.74 & 0.3562 & -0.7982 & 0.1370 & -0.4516 & 0.0030 & 0.0100 \\
    0.010 & 50698.71 & 0.5082 & -0.4602 & 0.2892 & -0.1139 & 0.0037 & 0.0100 \\
    0.011 & 50724.60 & 0.5266 & -0.5742 & 0.3075 & -0.2280 & 0.0022 & 0.0100 \\
    0.015 & 50685.83 & 0.3205 & -0.8314 & 0.1022 & -0.4861 & 0.0044 & 0.0100 \\
    0.019 & 50724.70 & 0.4657 & -0.5516 & 0.2464 & -0.2053 & 0.0029 & 0.0100 \\
    0.039 & 49935.68 & 0.4228 & -0.6091 & 0.2038 & -0.2631 & 0.0021 & 0.0050 \\
    0.043 & 49922.79 & 0.6145 & -0.5334 & 0.3948 & -0.1860 & 0.0024 & 0.0050 \\
    0.069 & 50647.71 & 0.4805 & -0.5109 & 0.2612 & -0.1644 & 0.0024 & 0.0070 \\
    0.073 & 50634.82 & 0.3706 & -0.3841 & 0.1516 & -0.0382 & 0.0016 & 0.0070 \\
    0.079 & 50686.66 & 0.3369 & -0.5427 & 0.1179 & -0.1966 & 0.0018 & 0.0100 \\
    0.086 & 50725.57 & 0.3240 & -0.4117 & 0.1047 & -0.0652 & 0.0021 & 0.0100 \\
    0.087 & 50712.64 & 0.3497 & -0.4760 & 0.1304 & -0.1295 & 0.0018 & 0.0100 \\
    0.117 & 49910.82 & 0.3706 & -0.3946 & 0.1517 & -0.0479 & 0.0015 & 0.0050 \\
    0.145 & 50661.64 & 0.3556 & -0.4517 & 0.1361 & -0.1047 & 0.0019 & 0.0070 \\
    0.184 & 49872.86 & 0.3099 & -0.4214 & 0.0903 & -0.0756 & 0.0017 & 0.0050 \\
    0.219 & 50636.72 & 0.4250 & -0.5151 & 0.2058 & -0.1685 & 0.0019 & 0.0070 \\
    0.226 & 50636.80 & 0.3969 & -0.5070 & 0.1777 & -0.1604 & 0.0016 & 0.0070 \\
    0.283 & 50585.78 & 0.4976 & -0.6274 & 0.2777 & -0.2799 & 0.0012 & 0.0070 \\
    0.287 & 51025.78 & 0.3863 & -0.5250 & 0.1671 & -0.1785 & 0.0017 & 0.0100 \\
    0.300 & 51064.76 & 0.3968 & -0.5232 & 0.1779 & -0.1771 & 0.0030 & 0.0100 \\
    0.333 & 50922.86 & 0.5109 & -0.5433 & 0.2916 & -0.1967 & 0.0016 & 0.0050 \\
    0.354 & 50987.82 & 0.4459 & -0.4969 & 0.2268 & -0.1506 & 0.0016 & 0.0100 \\
    0.385 & 50690.62 & 0.4809 & -0.5536 & 0.2617 & -0.2070 & 0.0019 & 0.0100 \\
    0.401 & 50703.77 & 0.3649 & -0.4747 & 0.1452 & -0.1273 & 0.0019 & 0.0100 \\
    0.403 & 50716.73 & 0.3778 & -0.4680 & 0.1584 & -0.1217 & 0.0032 & 0.0100 \\
    0.410 & 49901.66 & 0.3568 & -0.3198 & 0.1376 & 0.0266 & 0.0018 & 0.0050 \\
    0.447 & 50639.67 & 0.3001 & -0.3333 & 0.0811 & 0.0132 & 0.0017 & 0.0070 \\
    0.455 & 50639.77 & 0.3256 & -0.3258 & 0.1063 & 0.0209 & 0.0018 & 0.0070 \\
    0.463 & 50639.87 & 0.3353 & -0.3521 & 0.1161 & -0.0056 & 0.0031 & 0.0070 \\
    0.483 & 50316.65 & 0.4529 & -0.4384 & 0.2338 & -0.0928 & 0.0014 & 0.0200 \\
    0.485 & 49863.82 & 0.3189 & -0.3351 & 0.1000 & 0.0106 & 0.0015 & 0.0050 \\
    0.486 & 50769.56 & 0.3571 & -0.4099 & 0.1378 & -0.0634 & 0.0025 & 0.0100 \\
    0.525 & 50640.68 & 0.3109 & -0.5088 & 0.0915 & -0.1620 & 0.0019 & 0.0070 \\
    0.534 & 50640.79 & 0.2687 & -0.5048 & 0.0508 & -0.1606 & 0.0059 & 0.0070 \\
    0.559 & 49864.78 & 0.5740 & -0.4877 & 0.3675 & -0.1488 & 0.0045 & 0.0050 \\
    0.572 & 49916.70 & 0.4404 & -0.4434 & 0.2215 & -0.0974 & 0.0014 & 0.0050 \\
    0.645 & 50797.50 & 0.4919 & -0.5245 & 0.2736 & -0.1783 & 0.0027 & 0.0100 \\
    0.653 & 49943.63 & 0.6036 & -0.4925 & 0.3022 & -0.1452 & 0.0022 & 0.0050 \\
    0.671 & 51056.62 & 0.5323 & -0.5334 & 0.3130 & -0.1869 & 0.0015 & 0.0100 \\
    0.723 & 50927.90 & 0.4912 & -0.5611 & 0.2714 & -0.2138 & 0.0034 & 0.0050 \\
    0.749 & 49970.74 & 0.5054 & -0.4378 & 0.2861 & -0.0908 & 0.0013 & 0.0050 \\
    0.796 & 49867.84 & 0.4662 & -0.5150 & 0.2471 & -0.1688 & 0.0012 & 0.0050 \\
    0.833 & 50644.66 & 0.3579 & -0.5014 & 0.1386 & -0.1549 & 0.0017 & 0.0070 \\
    0.842 & 50644.77 & 0.3457 & -0.5039 & 0.1264 & -0.1573 & 0.0018 & 0.0070 \\
    0.848 & 49790.89 & 0.4292 & -0.4756 & 0.2104 & -0.1292 & 0.0020 & 0.0050 \\
    0.848 & 50644.86 & 0.3131 & -0.4951 & 0.0939 & -0.1483 & 0.0016 & 0.0070 \\
    0.862 & 49842.82 & 0.4222 & -0.4591 & 0.2037 & -0.1134 & 0.0015 & 0.0050 \\
    0.912 & 50645.68 & 0.3943 & -0.4385 & 0.1748 & -0.0918 & 0.0016 & 0.0070 \\
    0.920 & 50645.78 & 0.3880 & -0.4313 & 0.1690 & -0.0849 & 0.0025 & 0.0070 \\
    0.939 & 50749.54 & 0.4909 & -0.6709 & 0.2715 & -0.3242 & 0.0022 & 0.0100 \\
    0.955 & 49908.72 & 0.6986 & -0.5220 & 0.4790 & -0.1747 & 0.0035 & 0.0050 \\
    0.969 & 49947.72 & 0.6168 & -0.4929 & 0.3989 & -0.1476 & 0.0028 & 0.0050 \\
    0.980 & 50594.80 & 0.4644 & -0.5950 & 0.2447 & -0.2476 & 0.0053 & 0.0070 \\
\enddata
\tablenotetext{a}{The $\sigma_{i}$ and $\sigma_{s}$ columns represent internal and systematic errors respectively.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{HPOL Synthetic \textit{R} Filter Data \label{RHPOLData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000} & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_i$\tablenotemark{a} (\%)} & \colhead{$\sigma_s$\tablenotemark{a} (\%)}}
\startdata
\multicolumn{3}{l}{\textit{R} Band Reticon:} \\
    0.000 & 49663.46 & 0.4242 & -0.5664 & 0.2205 & -0.2422 & 0.0027 & 0.0200 \\
    0.121 & 48901.67 & 0.3360 & -0.4694 & 0.1341 & -0.1494 & 0.0038 & 0.0200 \\
    0.206 & 49562.62 & 0.3777 & -0.3521 & 0.1861 & -0.0332 & 0.0067 & 0.0200 \\
    0.292 & 49615.49 & 0.3735 & -0.4713 & 0.1709 & -0.1498 & 0.0025 & 0.0200 \\
    0.358 & 49564.59 & 0.3955 & -0.4077 & 0.1947 & -0.0863 & 0.0032 & 0.0200 \\
    0.368 & 49603.53 & 0.3917 & -0.4168 & 0.1852 & -0.0923 & 0.0027 & 0.0200 \\
    0.525 & 48984.52 & 0.2297 & -0.4119 & 0.0295 & -0.0905 & 0.0032 & 0.0200 \\
    0.657 & 48908.60 & 0.4936 & -0.4751 & 0.2912 & -0.1619 & 0.0045 & 0.0200 \\
    0.661 & 48895.71 & 0.4402 & -0.4586 & 0.2373 & -0.1349 & 0.0033 & 0.0200 \\
    0.668 & 49555.66 & 0.4711 & -0.4491 & 0.2711 & -0.1300 & 0.0022 & 0.0200 \\
    0.737 & 48922.58 & 0.3817 & -0.4389 & 0.1567 & -0.1187 & 0.0042 & 0.0200 \\
    0.762 & 49194.60 & 0.4064 & -0.4960 & 0.2035 & -0.1761 & 0.0018 & 0.0200 \\
    0.890 & 49506.78 & 0.2308 & -0.5012 & 0.0096 & -0.1950 & 0.0098 & 0.0200 \\
    0.962 & 49533.59 & 0.4678 & -0.5736 & 0.2714 & -0.2479 & 0.0035 & 0.0200 \\
\multicolumn{3}{l}{\textit{R} Band CCD:} \\
    0.000 & 50685.64 & 0.4015 & -0.6876 & 0.1993 & -0.3676 & 0.0020 & 0.0080 \\
    0.004 & 50698.63 & 0.5123 & -0.4037 & 0.3090 & -0.0828 & 0.0014 & 0.0080 \\
    0.008 & 50685.74 & 0.3668 & -0.7072 & 0.1640 & -0.3878 & 0.0019 & 0.0080 \\
    0.010 & 50698.71 & 0.4717 & -0.3918 & 0.2708 & -0.0742 & 0.0019 & 0.0080 \\
    0.011 & 50724.60 & 0.5048 & -0.5398 & 0.3034 & -0.2217 & 0.0014 & 0.0080 \\
    0.015 & 50685.83 & 0.3437 & -0.7394 & 0.1418 & -0.4221 & 0.0036 & 0.0080 \\
    0.019 & 50724.70 & 0.4562 & -0.5390 & 0.2541 & -0.2205 & 0.0017 & 0.0080 \\
    0.039 & 49935.68 & 0.4169 & -0.5498 & 0.2151 & -0.2291 & 0.0014 & 0.0040 \\
    0.043 & 49922.79 & 0.5921 & -0.5174 & 0.3832 & -0.1864 & 0.0025 & 0.0040 \\
    0.069 & 50647.71 & 0.4405 & -0.4660 & 0.2384 & -0.1469 & 0.0015 & 0.0070 \\
    0.073 & 50634.82 & 0.3695 & -0.3606 & 0.1678 & -0.0419 & 0.0010 & 0.0070 \\
    0.079 & 50686.66 & 0.3101 & -0.5081 & 0.1085 & -0.1898 & 0.0011 & 0.0080 \\
    0.086 & 50725.57 & 0.3175 & -0.4057 & 0.1147 & -0.0859 & 0.0013 & 0.0080 \\
    0.087 & 50712.64 & 0.3317 & -0.4421 & 0.1289 & -0.1217 & 0.0012 & 0.0080 \\
    0.117 & 49910.82 & 0.3510 & -0.3731 & 0.1492 & -0.0526 & 0.0010 & 0.0040 \\
    0.145 & 50661.64 & 0.3317 & -0.4227 & 0.1267 & -0.0989 & 0.0015 & 0.0070 \\
    0.184 & 49872.86 & 0.2922 & -0.3812 & 0.0882 & -0.0616 & 0.0011 & 0.0040 \\
    0.219 & 50636.72 & 0.3710 & -0.4600 & 0.1691 & -0.1402 & 0.0012 & 0.0070 \\
    0.226 & 50636.80 & 0.3663 & -0.4598 & 0.1638 & -0.1391 & 0.0011 & 0.0070 \\
    0.283 & 50585.78 & 0.4810 & -0.5997 & 0.2692 & -0.2653 & 0.0015 & 0.0070 \\
    0.287 & 51025.78 & 0.3534 & -0.4673 & 0.1512 & -0.1477 & 0.0011 & 0.0140 \\
    0.300 & 51064.76 & 0.3697 & -0.4742 & 0.1683 & -0.1560 & 0.0018 & 0.0140 \\
    0.333 & 50922.86 & 0.4735 & -0.4876 & 0.2710 & -0.1675 & 0.0010 & 0.0080 \\
    0.354 & 50987.82 & 0.4001 & -0.4492 & 0.1984 & -0.1304 & 0.0010 & 0.0140 \\
    0.385 & 50690.62 & 0.4323 & -0.4968 & 0.2300 & -0.1768 & 0.0012 & 0.0080 \\
    0.401 & 50703.77 & 0.3302 & -0.4507 & 0.1257 & -0.1271 & 0.0015 & 0.0080 \\
    0.403 & 50716.73 & 0.3535 & -0.4378 & 0.1509 & -0.1187 & 0.0020 & 0.0080 \\
    0.410 & 49901.66 & 0.3238 & -0.2942 & 0.1197 & 0.0269 & 0.0012 & 0.0040 \\
    0.447 & 50639.67 & 0.2888 & -0.3107 & 0.0874 & 0.0085 & 0.0011 & 0.0070 \\
    0.455 & 50639.77 & 0.3009 & -0.3000 & 0.0987 & 0.0201 & 0.0011 & 0.0070 \\
    0.463 & 50639.87 & 0.3125 & -0.3099 & 0.1106 & 0.0090 & 0.0017 & 0.0070 \\
    0.483 & 50316.65 & 0.4170 & -0.3947 & 0.2131 & -0.0749 & 0.0009 & 0.0200 \\
    0.485 & 49863.82 & 0.2997 & -0.2970 & 0.0976 & 0.0219 & 0.0010 & 0.0040 \\
    0.486 & 50769.56 & 0.3217 & -0.3832 & 0.1196 & -0.0638 & 0.0014 & 0.0080 \\
    0.525 & 50640.68 & 0.3155 & -0.4577 & 0.1120 & -0.1365 & 0.0014 & 0.0070 \\
    0.534 & 50640.79 & 0.2685 & -0.4502 & 0.0701 & -0.1377 & 0.0016 & 0.0070 \\
    0.559 & 49864.78 & 0.5560 & -0.4658 & 0.3583 & -0.1510 & 0.0022 & 0.0040 \\
    0.572 & 49916.70 & 0.4179 & -0.3970 & 0.2160 & -0.0770 & 0.0009 & 0.0040 \\
    0.645 & 50797.50 & 0.4237 & -0.4673 & 0.2253 & -0.1500 & 0.0015 & 0.0080 \\
    0.653 & 49943.63 & 0.4946 & -0.4361 & 0.2744 & -0.1159 & 0.0011 & 0.0040 \\
    0.671 & 51056.62 & 0.4657 & -0.4839 & 0.2640 & -0.1650 & 0.0009 & 0.0140 \\
    0.723 & 50927.90 & 0.4251 & -0.5203 & 0.2193 & -0.1945 & 0.0028 & 0.0080 \\
    0.749 & 49970.74 & 0.4687 & -0.4084 & 0.2651 & -0.0870 & 0.0009 & 0.0040 \\
    0.796 & 49867.84 & 0.4310 & -0.4647 & 0.2274 & -0.1439 & 0.0008 & 0.0040 \\
    0.833 & 50644.66 & 0.3140 & -0.4453 & 0.1120 & -0.1262 & 0.0010 & 0.0070 \\
    0.842 & 50644.77 & 0.2980 & -0.4499 & 0.0959 & -0.1305 & 0.0011 & 0.0070 \\
    0.848 & 49790.89 & 0.3819 & -0.4402 & 0.1778 & -0.1185 & 0.0014 & 0.0040 \\
    0.848 & 50644.86 & 0.2874 & -0.4334 & 0.0851 & -0.1131 & 0.0012 & 0.0070 \\
    0.862 & 49842.82 & 0.3860 & -0.4130 & 0.1842 & -0.0936 & 0.0010 & 0.0040 \\
    0.912 & 50645.68 & 0.3574 & -0.3987 & 0.1543 & -0.0783 & 0.0011 & 0.0070 \\
    0.920 & 50645.78 & 0.3495 & -0.3898 & 0.1483 & -0.0707 & 0.0014 & 0.0070 \\
    0.939 & 50749.54 & 0.4245 & -0.5886 & 0.2219 & -0.2686 & 0.0015 & 0.0080 \\
    0.955 & 49908.72 & 0.6552 & -0.4704 & 0.4477 & -0.1407 & 0.0039 & 0.0040 \\
    0.969 & 49947.72 & 0.5424 & -0.4346 & 0.3401 & -0.1159 & 0.0016 & 0.0040 \\
    0.980 & 50594.80 & 0.4749 & -0.5607 & 0.2626 & -0.2252 & 0.0059 & 0.0070 \\
\enddata
\tablenotetext{a}{The $\sigma_{i}$ and $\sigma_{s}$ columns represent internal and systematic errors respectively.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{HPOL Synthetic \textit{I} Filter Data \label{IHPOLData}}
\tablehead{
\colhead{Phase} & \colhead{HJD - 2,400,000}  & \colhead{\%\textit{Q}} & \colhead{\%\textit{U}} & \colhead{ISP sub $\% \textit{Q}$} & \colhead{{ISP sub $\% \textit{U}$ }} & \colhead{$\sigma_i$\tablenotemark{a} (\%)} & \colhead{$\sigma_s$\tablenotemark{a} (\%)}}
\startdata
\multicolumn{3}{l}{\textit{I} Band Reticon:} \\
    0.000 & 49663.46 & 0.3626 & -0.5178 & 0.1859 & -0.1806 & 0.0107 & 0.0200 \\
    0.121 & 48901.67 & 0.3121 & -0.5255 & 0.1643 & -0.2718 & 0.0210 & 0.0200 \\
    0.206 & 49562.62 & 0.2211 & -0.3197 & 0.2852 & -0.0712 & 0.0212 & 0.0200 \\
    0.292 & 49615.49 & 0.2800 & -0.4636 & 0.1333 & -0.1712 & 0.0147 & 0.0200 \\
    0.358 & 49564.59 & 0.2809 & -0.3208 & 0.1720 & -0.0486 & 0.0135 & 0.0200 \\
    0.368 & 49603.53 & 0.3388 & -0.4346 & 0.1126 & -0.0753 & 0.0167 & 0.0200 \\
    0.525 & 48984.52 & 0.2337 & -0.3604 & 0.1426 & -0.1002 & 0.0127 & 0.0200 \\
    0.657 & 48908.60 & 0.4512 & -0.4725 & 0.2977 & -0.3356 & 0.0278 & 0.0200 \\
    0.661 & 48895.71 & 0.3869 & -0.4243 & 0.2265 & -0.0991 & 0.0178 & 0.0200 \\
    0.668 & 49555.66 & 0.4397 & -0.3904 & 0.3286 & -0.1580 & 0.0090 & 0.0200 \\
    0.737 & 48922.58 & 0.2630 & -0.2777 & -0.2879 & -0.0631 & 0.0139 & 0.0200 \\
    0.762 & 49194.60 & 0.3384 & -0.4473 & 0.1821 & -0.1987 & 0.0061 & 0.0200 \\
    0.890 & 49506.78 & -0.3013 & -0.9340 & -0.4458 & -0.6993 & 0.0649 & 0.0200 \\
    0.962 & 49533.59 & 0.4211 & -0.5398 & 0.3808 & -0.1714 & 0.0138 & 0.0200 \\
\multicolumn{3}{l}{\textit{I} Band CCD:} \\
    0.000 & 50685.64 & 0.3804 & -0.5442 & 0.2091 & -0.2734 & 0.0019 & 0.0080 \\
    0.004 & 50698.63 & 0.4507 & -0.3146 & 0.2795 & -0.0439 & 0.0014 & 0.0080 \\
    0.008 & 50685.74 & 0.3583 & -0.5498 & 0.1870 & -0.2790 & 0.0018 & 0.0080 \\
    0.010 & 50698.71 & 0.4507 & -0.3272 & 0.2794 & -0.0564 & 0.0018 & 0.0080 \\
    0.011 & 50724.60 & 0.4749 & -0.4690 & 0.3036 & -0.1983 & 0.0014 & 0.0080 \\
    0.015 & 50685.83 & 0.3397 & -0.5846 & 0.1683 & -0.3138 & 0.0038 & 0.0080 \\
    0.019 & 50724.70 & 0.4457 & -0.4810 & 0.2744 & -0.2102 & 0.0017 & 0.0080 \\
    0.039 & 49935.68 & 0.3865 & -0.4621 & 0.2152 & -0.1913 & 0.0015 & 0.0070 \\
    0.043 & 49922.79 & 0.5194 & -0.4285 & 0.3481 & -0.1578 & 0.0016 & 0.0070 \\
    0.069 & 50647.71 & 0.3885 & -0.3872 & 0.2171 & -0.1163 & 0.0012 & 0.0080 \\
    0.073 & 50634.82 & 0.3375 & -0.3073 & 0.1662 & -0.0366 & 0.0011 & 0.0080 \\
    0.079 & 50686.66 & 0.2636 & -0.4484 & 0.0923 & -0.1777 & 0.0012 & 0.0080 \\
    0.086 & 50725.57 & 0.2855 & -0.3658 & 0.1142 & -0.0951 & 0.0013 & 0.0080 \\
    0.087 & 50712.64 & 0.2864 & -0.3721 & 0.1150 & -0.1013 & 0.0012 & 0.0080 \\
    0.117 & 49910.82 & 0.2913 & -0.3028 & 0.1198 & -0.0321 & 0.0010 & 0.0070 \\
    0.145 & 50661.64 & 0.2625 & -0.3677 & 0.0912 & -0.0968 & 0.0019 & 0.0080 \\
    0.184 & 49872.86 & 0.2252 & -0.2967 & 0.0538 & -0.0259 & 0.0012 & 0.0070 \\
    0.219 & 50636.72 & 0.2874 & -0.3558 & 0.1159 & -0.0849 & 0.0012 & 0.0080 \\
    0.226 & 50636.80 & 0.2898 & -0.3749 & 0.1183 & -0.1040 & 0.0011 & 0.0080 \\
    0.287 & 51025.78 & 0.2746 & -0.3784 & 0.1034 & -0.1078 & 0.0011 & 0.0220 \\
    0.300 & 51064.76 & 0.2952 & -0.4062 & 0.1240 & -0.1356 & 0.0017 & 0.0220 \\
    0.333 & 50922.86 & 0.3977 & -0.4008 & 0.2263 & -0.1298 & 0.0011 & 0.0060 \\
    0.354 & 50987.82 & 0.3203 & -0.3821 & 0.1489 & -0.1112 & 0.0010 & 0.0220 \\
    0.385 & 50690.62 & 0.3443 & -0.3991 & 0.1731 & -0.1284 & 0.0011 & 0.0080 \\
    0.401 & 50703.77 & 0.2546 & -0.3997 & 0.0833 & -0.1289 & 0.0013 & 0.0080 \\
    0.403 & 50716.73 & 0.2897 & -0.3675 & 0.1184 & -0.0967 & 0.0020 & 0.0080 \\
    0.410 & 49901.66 & 0.2705 & -0.2435 & 0.0991 & 0.0274 & 0.0013 & 0.0070 \\
    0.447 & 50639.67 & 0.2618 & -0.2654 & 0.0902 & 0.0056 & 0.0012 & 0.0080 \\
    0.455 & 50639.77 & 0.2673 & -0.2538 & 0.0959 & 0.0171 & 0.0012 & 0.0080 \\
    0.463 & 50639.87 & 0.2749 & -0.2538 & 0.1035 & 0.0171 & 0.0013 & 0.0080 \\
    0.483 & 50316.65 & 0.3544 & -0.3245 & 0.1829 & -0.0535 & 0.0010 & 0.0200 \\
    0.485 & 49863.82 & 0.2575 & -0.2304 & 0.0861 & 0.0405 & 0.0012 & 0.0070 \\
    0.486 & 50769.56 & 0.2740 & -0.3214 & 0.1030 & -0.0509 & 0.0014 & 0.0080 \\
    0.525 & 50640.68 & 0.3033 & -0.3901 & 0.1319 & -0.1192 & 0.0018 & 0.0080 \\
    0.534 & 50640.79 & 0.2402 & -0.3920 & 0.0689 & -0.1213 & 0.0013 & 0.0080 \\
    0.559 & 49864.78 & 0.5150 & -0.4246 & 0.3438 & -0.1540 & 0.0022 & 0.0070 \\
    0.572 & 49916.70 & 0.3529 & -0.3019 & 0.1815 & -0.0309 & 0.0011 & 0.0070 \\
    0.645 & 50797.50 & 0.3609 & -0.3924 & 0.1897 & -0.1218 & 0.0016 & 0.0080 \\
    0.653 & 49943.63 & 0.3998 & -0.3541 & 0.2285 & -0.0833 & 0.0011 & 0.0070 \\
    0.671 & 51056.62 & 0.3735 & -0.4160 & 0.2021 & -0.1452 & 0.0010 & 0.0220 \\
    0.723 & 50927.90 & 0.2960 & -0.4475 & 0.1246 & -0.1766 & 0.0025 & 0.0060 \\
    0.749 & 49970.74 & 0.3880 & -0.3424 & 0.2166 & -0.0715 & 0.0009 & 0.0070 \\
    0.796 & 49867.84 & 0.3552 & -0.3721 & 0.1839 & -0.1013 & 0.0009 & 0.0070 \\
    0.833 & 50644.66 & 0.2470 & -0.3595 & 0.0756 & -0.0886 & 0.0011 & 0.0080 \\
    0.842 & 50644.77 & 0.2378 & -0.3646 & 0.0665 & -0.0937 & 0.0012 & 0.0080 \\
    0.848 & 49790.89 & 0.2912 & -0.3398 & 0.1198 & -0.0689 & 0.0018 & 0.0070 \\
    0.848 & 50644.86 & 0.2267 & -0.3582 & 0.0553 & -0.0873 & 0.0014 & 0.0080 \\
    0.862 & 49842.82 & 0.3112 & -0.3377 & 0.1400 & -0.0670 & 0.0011 & 0.0070 \\
    0.912 & 50645.68 & 0.3068 & -0.3286 & 0.1354 & -0.0577 & 0.0014 & 0.0080 \\
    0.920 & 50645.78 & 0.2922 & -0.3419 & 0.1210 & -0.0712 & 0.0012 & 0.0080 \\
    0.939 & 50749.54 & 0.3517 & -0.4706 & 0.1803 & -0.1997 & 0.0014 & 0.0080 \\
    0.955 & 49908.72 & 0.5040 & -0.3810 & 0.3327 & -0.1102 & 0.0059 & 0.0070 \\
    0.969 & 49947.72 & 0.4425 & -0.3480 & 0.2715 & -0.0772 & 0.0015 & 0.0070 \\
\enddata
\tablenotetext{a}{The $\sigma_{i}$ and $\sigma_{s}$ columns represent internal and systematic errors respectively.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{Position Angle Information for $\beta$ Lyrae \label{betLyrPA}}
\tablehead{
\colhead{Band}           & \colhead{HPOL Reticon (deg)}      &
\colhead{HPOL CCD (deg)} & \colhead{AH (deg)} & \colhead{FCO (deg)} }
\startdata
\textit{B}	&139.8 $\pm$ 3.5	&165.0 $\pm$ 0.7	&169.8 $\pm$ 1.7 &165.1 $\pm$ 0.9\\
\textit{V}	&147.3 $\pm$ 3.0	&164.0 $\pm$ 0.5	&171.8 $\pm$ 1.0 &163.1 $\pm$ 0.4\\
\textit{R}	&158.4 $\pm$ 0.4	&158.3 $\pm$ 0.4	&\nodata &162.2 $\pm$ 0.7\\
\textit{I}	&57.3 $\pm$ 3.0	&162.7 $\pm$ 0.6	&\nodata &\nodata \\
Index	&	158.8 $\pm$ 0.6	&142.1 $\pm$ 1.7	&\nodata &\nodata \\
H$\alpha$ & \nodata &47.9 $\pm$ 9.7 &\nodata &\nodata\\
H$\beta$ & \nodata &71.1 $\pm$ 2.5 &\nodata &\nodata\\
\ion{He}{1}$\lambda$5876 & \nodata &63.8 $\pm$ 6.4 &\nodata &\nodata\\
\ion{He}{1}$\lambda$7065 & \nodata &51.0 $\pm$ 3.2 &\nodata &\nodata\\
\ion{He}{1}$\lambda$6678 & \nodata &138.2 $\pm$ 6.6 &\nodata &\nodata\\
\enddata
\tablecomments{These values were calculated by fitting a line in \textit{Q-U} space to the data, excluding points between phases 0.475 and 0.525. For the HPOL data, we used systematic errors in both \textit{Q} and \textit{U} in the least-squares fit calculation for all bands except the Balmer jump index (the vector difference between the polarization above and below the Balmer jump) and the lines, for which we used the intrinsic errors. See Sections 3.1 and 3.2.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{\textit{BVRI} Fourier Fit Parameters \label{FitParam}}
\tablehead{\colhead{Band}  &\colhead{Zero Point} &\colhead{Term} &\colhead{$\Omega$} & \colhead{\textit{A}} &\colhead{$\phi$}}
\startdata
     \textit{B}     & 0.239470 & 1     & 2.98  $\pm$ 0.01  & 0.127 $\pm$ 0.009 & 0.30  $\pm$ 0.01 \\
          & \nodata  & 2     & 1.00  $\pm$ 0.02  & 0.078 $\pm$ 0.008 & 0.37  $\pm$ 0.02 \\
    \textit{V}     & 0.243419 & 1     & 2.98  $\pm$ 0.01  & 0.096 $\pm$ 0.007 & 0.30  $\pm$ 0.01 \\
          & \nodata  & 2     & 1.01  $\pm$ 0.03  & 0.050 $\pm$ 0.006 & 0.36  $\pm$ 0.02 \\
    \textit{R}     & 0.241148 & 1     & 3.00  $\pm$ 0.01  & 0.107 $\pm$ 0.008 & 0.32  $\pm$ 0.01 \\
          & \nodata  & 2     & 4.02  $\pm$ 0.03  & 0.052 $\pm$ 0.009 & 0.08  $\pm$ 0.03 \\
    \textit{I}     & 0.195021 & 1     & 3.00  $\pm$ 0.01  & 0.093 $\pm$ 0.006 & 0.30  $\pm$ 0.01 \\
          & \nodata  & 2     & 4.01  $\pm$ 0.02  & 0.050 $\pm$ 0.006 & 0.10  $\pm$ 0.02 \\
\enddata
%% Any table notes must follow the \end{tabular} command.
\tablecomments{These parameters describe our Fourier fits to the broadband polarimetric data in the combined HPOL, FCO and AH data sets. See Section 3.1.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lccccccccccc}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Broadband Secondary Eclipse Phases and Maximum Hot Spot Size\label{HSSize}}
\tablehead{
\colhead{Band} & \colhead{Phase} & \colhead{Min PA Phase Rot} & \colhead{Max PA Phase Rot} & \colhead{Hot Spot Size in Phase} &\colhead{$qf_{DC}$} & \colhead{$qf_{min}$} & \colhead{$HS_{\textit{Q}}$} & \colhead{$HS_{PA}$} & \colhead{$HS_{SM}$ ($i=90\degree$) } & \colhead{$HS_{SM}$ ($i=86\degree$)}}
\startdata
\textit{B} & 0.481 $\pm$ 0.004  & 0.448 & 0.543 & 0.095 &0.186 &0.045& 22 $R_\sun$& 33 $R_\sun$  &31 $R_\sun$&26 $R_\sun$\\
\textit{V} & 0.481 $\pm$ 0.004 & 0.385 & 0.554 & 0.169 &0.184 &0.080& 22 $R_\sun$ & 58 $R_\sun$ &18 $R_\sun$&9 $R_\sun$\\
\textit{R} & 0.449 $\pm$ 0.005& 0.448 & 0.524 & 0.076  &0.171 &0.080& 33 $R_\sun$& 26 $R_\sun$ &19 $R_\sun$&10 $R_\sun$\\
\textit{I} & 0.449 $\pm$ 0.004& 0.448 & 0.524 & 0.076 &0.140 &0.077& 33 $R_\sun$ & 26 $R_\sun$ &12 $R_\sun$&2 $R_\sun$\\
\enddata
\tablecomments{Columns two through six are parameters used in the three hot spot size estimates (see Sections 4.1, 4.2, and 4.3). Flux normalized to maximum light was used for $qf_{DC}$ and $qf_{min}$. The last four columns represent the width of the hot spot calculated using our different estimates (see Section 4). All three polarimetric data sets were used in this analysis and the resulting estimates.}
\end{deluxetable}
